Breaking the Cubic Barrier for (Unweighted) Tree Edit Distance

The (unweighted) tree edit distance problem for $n$ node trees asks to compute a measure of dissimilarity between two rooted trees with node labels. The current best algorithm from more than a decade ago runs in $O(n ^ 3)$ time [Demaine, Mozes, Rossman, and Weimann, ICALP 2007]. The same paper also showed that $O(n ^ 3)$ is the best possible running time for any algorithm using the so-called decomposition strategy, which underlies almost all the known algorithms for this problem. These algorithms would also work for the weighted tree edit distance problem, which cannot be solved in truly sub-cubic time under the APSP conjecture [Bringmann, Gawrychowski, Mozes, and Weimann, SODA 2018]. In this paper, we break the cubic barrier by showing an $O(n ^ {2.9546})$ time algorithm for the unweighted tree edit distance problem. We consider an equivalent maximization problem and use a dynamic programming scheme involving matrices with many special properties. By using a decomposition scheme as well as several combinatorial techniques, we reduce tree edit distance to the max-plus product of bounded-difference matrices, which can be solved in truly sub-cubic time [Bringmann, Grandoni, Saha, and Vassilevska Williams, FOCS 2016].

==> bottom.tikz <==
\begin{tikzpicture}[
scale=0.7,
every node/.style={solid},
edge from parent/.style={draw,solid}, 
level/.style={sibling distance=25mm},
level distance=28mm
]
\node [circle,draw,label=above:{$u_x$ (mapped to $v$)}] {}
    [child anchor=north]
    child {node [triangle,draw] {\small $l_{x + 1}$} edge from parent[solid]
    }
    child {node [circle,draw] {$u_{x + 1}$} edge from parent[solid]
        child {node [triangle,draw] {\small $l_{x + 2}$} 
        }
        child {node [circle,draw] {$u_{x + 2}$}  edge from parent[solid]
            child {node {$\vdots$}  edge from parent[solid]
            }
            child {node {$\vdots$}  edge from parent[solid]
                child {node [triangle,draw] {$l_k$} 
                }
                child {node [circle,draw] {$u_k$}  edge from parent[solid]
                    child {node [triangle,draw] {\small $l_{k + 1}$} 
                    }
                    child {node [triangle,draw] {$F ^ {\prime}$}
                    }
                    child {node [triangle,draw] {\small $r_{k + 1}$}
                    };
                }
                child {node [triangle,draw] {$r_k$}
                };
            }
            child {node {$\vdots$}  edge from parent[solid]
            };
        }
        child {node [triangle,draw] {\small $r_{x + 2}$}
        };
    }
    child {node [triangle,draw] {\small $r_{x + 1}$} edge from parent[solid]
    };
\draw[thick] (-5,-18) -- (5,-18);
\foreach \x/\xtext in {-5/$1$,-3.6/$\Left(v) + 1$,-1.2/$i$,1.2/$j$,3.6/$\Right(v)$, 5/$2m + 1$}
    \draw[thick] (\x,-17.9) -- (\x,-18.1) node[below] {\small \xtext};
    
\draw[[-, thick, blue] (-3.6,-18) -- (-2.4,-18)  node[above] {\small $T_2[\Left(v) + 1, i)$};
\draw[-), thick, blue] (-2.4,-18) -- (-1.2,-18);
\fill[opacity = 0.2, blue,rounded corners=1ex] (-3.6,-17.8) -- (-1.2, -17.8) -- (-1.2, -18.2) -- (-3.6, -18.2) -- cycle;

\draw[thick, blue] (-3.5, -0.5) -- (-3.5, -15) -- (-1.5, -15) -- (-1.5, -0.5) -- cycle; 
\draw[->, thick, blue] (-2.5, -15) -- (-2.5, -17);

\draw[[-, thick, purple] (-1.2,-18) -- (0,-18)  node[above] {\small $T_2[i, j)$};
\draw[-), thick, purple] (0,-18) -- (1.2,-18);
\fill[opacity = 0.2, purple,rounded corners=1ex] (-1.35,-17.8) -- (1.35, -17.8) -- (1.35, -18.2) -- (-1.35, -18.2) -- cycle;

\draw[thick, purple] (-1.2, -12) -- (-1.2, -15) -- (1.2, -15) -- (1.2, -12) -- cycle;
\draw[->, thick, purple] (0, -15) -- (0, -17);

\draw[[-, thick, gray] (1.2,-18) -- (2.4,-18)  node[above] {\small $T_2[j, \Right(v) - 1)$};
\draw[-), thick, gray] (2.4,-18) -- (3.6,-18);
\fill[opacity = 0.2, gray,rounded corners=1ex] (1.2,-17.8) -- (3.6, -17.8) -- (3.6, -18.2) -- (1.2, -18.2) -- cycle;

\draw[thick, gray] (1.5, -0.5) -- (1.5, -15) -- (3.5, -15) -- (3.5, -0.5) -- cycle;
\draw[->, thick, gray] (2.5, -15) -- (2.5, -17);

\end{tikzpicture}

==> counterexample.tikz <==
\begin{tikzpicture}[
scale=0.5,
every node/.style={solid},
edge from parent/.style={draw,solid}, 
level/.style={sibling distance=20mm},
level distance=30mm
]
\node [circle,draw,label=above:{$T_1$}] at (0, 0) {$a_1$}
    [child anchor=north]
    child {node [circle,draw] {$a_2$} edge from parent[solid]
        child {node [circle,draw] {$b_3$} edge from parent[solid]
        }
        child {node [circle,draw] {$c_4$} edge from parent[solid]
        }
        child {node [circle,draw] {$c_5$} edge from parent[solid]
        };
    };
    
\node [circle,draw,label=above:{$T_2$}] at (8, 0) {$d_1$}
    [child anchor=north]
    child {node [circle,draw] {$b_2$} edge from parent[solid]
    }
    child {node [circle,draw] {$a_3$} edge from parent[solid]
        child {node [circle,draw] {$a_4$} edge from parent[solid]
        };
    }
    child {node [circle,draw] {$c_5$} edge from parent[solid]
    }
    child {node [circle,draw] {$c_6$} edge from parent[solid]
    };
    
\end{tikzpicture}

==> ed.tikz <==

\begin{tikzpicture}[
scale=0.5,
every node/.style={solid},
edge from parent/.style={draw,solid}, 
level/.style={sibling distance=15mm},
level distance=30mm
]
\node [circle,draw,label=above:{$T_1$}] at (0, 0) {$a$}
    [child anchor=north]
    child {node [circle,draw] {$b$} edge from parent[solid]
    }
    child {node [circle,draw] {$c$} edge from parent[solid]
        child {node [circle,draw] {$b$} edge from parent[solid]
        }
        child {node [circle,draw] {$d$} edge from parent[solid]
        };
    }
    child {node [circle,draw] {$d$} edge from parent[solid]
    };
    
\node [circle,draw] at (7.2, 0) {$a$}
    [child anchor=north]
    child {node [circle,draw] {$b$} edge from parent[solid]
    }
    child {node [circle,draw] {$b$} edge from parent[solid]
    }
    child {node [circle,draw] {$d$} edge from parent[solid]
    }
    child {node [circle,draw] {$d$} edge from parent[solid]
    };
    
\node [circle,draw] at (15, 0) {$e$}
    [child anchor=north]
    child {node [circle,draw] {$b$} edge from parent[solid]
    }
    child {node [circle,draw] {$b$} edge from parent[solid]
    }
    child {node [circle,draw] {$d$} edge from parent[solid]
    }
    child {node [circle,draw] {$d$} edge from parent[solid]
    };
    
\node [circle,draw,label=above:{$T_2$}] at (22, 0) {$e$}
    [child anchor=north]
    child {node [circle,draw] {$b$} edge from parent[solid]
    }
    child {node [circle,draw] {$b$} edge from parent[solid]
    }
    child {node [circle,draw] {$b$} edge from parent[solid]
        child {node [circle,draw] {$d$} edge from parent[solid]
        }
        child {node [circle,draw] {$d$} edge from parent[solid]
        };
    };
    \draw [thick, -stealth] (2.5,0) -- (5.5,0);
    \node at (4, 1) {\large Delete};
    \draw [thick, -stealth] (9.7,0) -- (12.7,0);
    \node at (11.2, 1) {\large Relabel};
    \draw [thick, stealth-] (17.5,0) -- (20.5,0);
    \node at (19, 1) {\large Delete};
\end{tikzpicture}

==> mapping.tikz <==
\begin{tikzpicture}[
scale=0.5,
every node/.style={solid},
edge from parent/.style={draw,solid}, 
level/.style={sibling distance=20mm},
level distance=30mm
]
\node [circle,draw,label=above:{$T_1$}] at (0, 0) {$a_1$}
    [child anchor=north]
    child {node [circle,draw] {$b_2$} edge from parent[solid]
    }
    child {node [circle,draw] {$c$} edge from parent[solid]
        child {node [circle,draw] {$b_3$} edge from parent[solid]
        }
        child {node [circle,draw] {$d_4$} edge from parent[solid]
        };
    }
    child {node [circle,draw] {$d_5$} edge from parent[solid]
    };
    
\node [circle,draw,label=above:{$T_2$}] at (8, 0) {$e_1$}
    [child anchor=north]
    child {node [circle,draw] {$b_2$} edge from parent[solid]
    }
    child {node [circle,draw] {$b_3$} edge from parent[solid]
    }
    child {node [circle,draw] {$b$} edge from parent[solid]
        child {node [circle,draw] {$d_4$} edge from parent[solid]
        }
        child {node [circle,draw] {$d_5$} edge from parent[solid]
        };
    };
\end{tikzpicture}

==> mid.tikz <==
\begin{tikzpicture}[
scale=0.7,
every node/.style={solid},
edge from parent/.style={draw,solid}, 
level/.style={sibling distance=25mm},
level distance=35mm
]
\node [circle,draw,label=above:{$u_x$ (mapped to $v$)}] {}
    [child anchor=north]
    child {node [triangle,draw] {\small $l_{x + 1}$} edge from parent[solid]
    }
    child {node [circle,draw] {$u_{x + 1}$} edge from parent[solid]
        child {node [triangle,draw] {\small $l_{x + 2}$} 
        }
        child {node [circle,draw] {$u_{x + 2}$}  edge from parent[solid]
            child {node {$\vdots$}  edge from parent[solid]
            }
            child {node {$\vdots$}  edge from parent[solid]
                child {node [triangle,draw] {$l_y$} 
                }
                child {node [triangle,draw] {\scriptsize $\sub(u_y)$}  edge from parent[solid]
                }
                child {node [triangle,draw] {$r_y$}
                };
            }
            child {node {$\vdots$}  edge from parent[solid]
            };
        }
        child {node [triangle,draw] {\small $r_{x + 2}$}
        };
    }
    child {node [triangle,draw] {\small $r_{x + 1}$} edge from parent[solid]
    };
\draw[thick] (-5,-18) -- (5,-18);
\foreach \x/\xtext in {-5/$1$,-3.6/$\Left(v) + 1$,-1.2/$i$,1.2/$j$,3.6/$\Right(v)$, 5/$2m + 1$}
    \draw[thick] (\x,-17.9) -- (\x,-18.1) node[below] {\small \xtext};
    
\draw[[-, thick, blue] (-3.6,-18) -- (-2.4,-18)  node[above] {\small $T_2[\Left(v) + 1, i)$};
\draw[-), thick, blue] (-2.4,-18) -- (-1.2,-18);
\fill[opacity = 0.2, blue,rounded corners=1ex] (-3.6,-17.8) -- (-1.2, -17.8) -- (-1.2, -18.2) -- (-3.6, -18.2) -- cycle;

\draw[thick, blue] (-3.5, -1) -- (-3.5, -15) -- (-1.45, -15) -- (-1.45, -1) -- cycle; 
\draw[->, thick, blue] (-2.5, -15) -- (-2.5, -17);

\draw[[-, thick, purple] (-1.2,-18) -- (0,-18)  node[above] {\small $T_2[i, j)$};
\draw[-), thick, purple] (0,-18) -- (1.2,-18);
\fill[opacity = 0.2, purple,rounded corners=1ex] (-1.35,-17.8) -- (1.35, -17.8) -- (1.35, -18.2) -- (-1.35, -18.2) -- cycle;

\draw[thick, purple] (-1.35, -11.2) -- (-1.35, -15) -- (1.35, -15) -- (1.35, -11.2) -- cycle;
\draw[->, thick, purple] (0, -15) -- (0, -17) node[midway, right, align=center] { $u_y \rightarrow v ^ {\prime} \in T_2[i, j)$};

\draw[[-, thick, gray] (1.2,-18) -- (2.4,-18)  node[above] {\small $T_2[j, \Right(v) - 1)$};
\draw[-), thick, gray] (2.4,-18) -- (3.6,-18);
\fill[opacity = 0.2, gray,rounded corners=1ex] (1.2,-17.8) -- (3.6, -17.8) -- (3.6, -18.2) -- (1.2, -18.2) -- cycle;

\draw[thick, gray] (1.45, -1) -- (1.45, -15) -- (3.5, -15) -- (3.5, -1) -- cycle;
\draw[->, thick, gray] (2.5, -15) -- (2.5, -17);

\end{tikzpicture}


==> spine.tikz <==
\begin{tikzpicture}[
every node/.style={solid},
edge from parent/.style={draw,solid}, 
level/.style={sibling distance=15mm},
level distance=30mm
]
\node [circle,dashed,draw,label=above:{$\vroot(F)$ (not in $F$)}] (vroot) {}
    [child anchor=north]
    child {node [triangle,draw] (l1) {$l_1$} edge from parent[dashed]
    }
    child {node [circle,draw] (u1) {$u_1$} edge from parent[dashed]
        child {node [triangle,draw] (l2) {$l_2$} 
        }
        child {node [circle,draw] (u2) {$u_2$}  edge from parent[solid]
            child {node {$\vdots$}  edge from parent[solid]
            }
            child {node {$\vdots$}  edge from parent[solid]
                child {node [triangle,draw] (lk) {$l_k$} 
                }
                child {node [circle,draw] (uk) {$u_k$}  edge from parent[solid]
                    child {node [triangle,draw] (lk1) {$l_{k + 1}$} 
                    }
                    child {node [triangle,draw] (fp) {$F ^ {\prime}$}
                    }
                    child {node [triangle,draw] (rk1) {$r_{k + 1}$}
                    };
                }
                child {node [triangle,draw] (rk) {$r_k$}
                };
            }
            child {node {$\vdots$}  edge from parent[solid]
            };
        }
        child {node [triangle,draw] (r2) {$r_2$}
        };
    }
    child {node [triangle,draw] (r1) {$r_1$} edge from parent[dashed]
    };
    \node[draw=none] at (-3.5,0) {};
\end{tikzpicture}

==> subforest.tikz <==
\begin{tikzpicture}[
scale=1,
every node/.style={solid},
edge from parent/.style={draw,solid}, 
level/.style={sibling distance=25mm},
level distance=15mm
]
\node [circle,draw] {$1$}
    [child anchor=north]
    child {node [circle,draw] {$2$} edge from parent[solid]
    }
    child {node [circle,draw,label=right:{\blue $\vroot(F)$}] {\blue $3$} edge from parent[solid]
        child {node [circle,draw, purple] {$4$} edge from parent[solid]
            child {node [circle,draw, purple] {$5$} edge from parent[solid, purple]
            }
            child {node [circle,draw, purple] {$6$} edge from parent[solid, purple]
            };
        }
        child {node [circle,draw, purple] {$7$} edge from parent[solid]
            child {node [circle,draw, purple] {$8$} edge from parent[solid, purple]
            };
        }
        child {node [circle,draw] {$9$}
        };
    };
    \node[draw] at (0,-5.5) {$T$: 12\color{purple}234556647887\color{black}9931};
    \draw[thick, purple] (-3, -2.5) -- (-3, -5) -- (2, -5) -- (2, -2.5) -- cycle;
    \node[purple] at (3.5,-3.75) {$F = T[3, 15)$};
\end{tikzpicture}

==> top.tikz <==
\begin{tikzpicture}[
scale=0.8,
every node/.style={solid},
edge from parent/.style={draw,solid}, 
level/.style={sibling distance=25mm},
level distance=35mm
]
\node [circle,dashed,draw,label=above:{$\vroot(F)$}] (vroot) {}
    [child anchor=north]
    child {node [triangle,draw] (l1) {$l_1$} edge from parent[dashed]
    }
    child {node [circle,draw] (u1) {$u_1$} edge from parent[dashed]
        child {node [triangle,draw] (l2) {$l_2$} 
        }
        child {node [circle,draw] (u2) {$u_2$}  edge from parent[solid]
            child {node {$\vdots$}  edge from parent[solid]
            }
            child {node {$\vdots$}  edge from parent[solid]
                child {node [triangle,draw] (lx) {$l_x$} 
                }
                child {node [triangle,draw] (ux) {$\sub(u_x)$}  edge from parent[solid]
                }
                child {node [triangle,draw] (rx) {$r_x$}
                };
            }
            child {node {$\vdots$}  edge from parent[solid]
            };
        }
        child {node [triangle,draw] (r2) {$r_2$}
        };
    }
    child {node [triangle,draw] (r1) {$r_1$} edge from parent[dashed]
    };
\draw[thick] (-4,-18) -- (4.5,-18);
\foreach \x/\xtext in {-4/$1$,-3.6/$i$,-1.2/$\Left(v)$,1.2/$\Right(v)$,3.6/$j$, 4.5/$2m + 1$}
    \draw[thick] (\x,-17.9) -- (\x,-18.1) node[below] {\small \xtext};
    
\draw[[-, thick, blue] (-3.6,-18) -- (-2.4,-18)  node[above] {\small $T_2[i, \Left(v))$};
\draw[-), thick, blue] (-2.4,-18) -- (-1.2,-18);
\fill[opacity = 0.2, blue,rounded corners=1ex] (-3.6,-17.8) -- (-1.2, -17.8) -- (-1.2, -18.2) -- (-3.6, -18.2) -- cycle;

\draw[thick, blue] (-3.5, -1) -- (-3.5, -15) -- (-1.5, -15) -- (-1.5, -1) -- cycle;
\draw[->, thick, blue] (-2.5, -15) -- (-2.5, -17);

\draw[[-, thick, purple] (-1.2,-18) -- (0,-18)  node[above] {\small $T_2[\Left(v), \Right(v))$};
\draw[-), thick, purple] (0,-18) -- (1.2,-18);
\fill[opacity = 0.2, purple,rounded corners=1ex] (-1.35,-17.8) -- (1.35, -17.8) -- (1.35, -18.2) -- (-1.35, -18.2) -- cycle;

\draw[thick, purple] (-1.35, -11) -- (-1.35, -15) -- (1.35, -15) -- (1.35, -11) -- cycle;
\draw[->, thick, purple] (0, -15) -- (0, -17) node[midway, right] {\small $u_x \rightarrow v$};

\draw[[-, thick, gray] (1.2,-18) -- (2.4,-18)  node[above] {\small $T_2[\Right(v), j)$};
\draw[-), thick, gray] (2.4,-18) -- (3.6,-18);
\fill[opacity = 0.2, gray,rounded corners=1ex] (1.2,-17.8) -- (3.6, -17.8) -- (3.6, -18.2) -- (1.2, -18.2) -- cycle;

\draw[thick, gray] (1.5, -1) -- (1.5, -15) -- (3.5, -15) -- (3.5, -1) -- cycle;
\draw[->, thick, gray] (2.5, -15) -- (2.5, -17);

\end{tikzpicture}
